TDMH: a communication stack for real-time wireless mesh networks

We present the TDMH (Time Deterministc Multi-Hop) protocol, a complete stack for real-time wireless mesh networks. TDMH offers to applications a connection-oriented, bounded-latency communication model. Point-to-point data streams can be created and destroyed at any time. Path redundancy can be optionally introduced to improve reliability. TDMH exploits state-of-the-art low power clock synchronisation and constructive interference flooding to build a continuously updated graph of the network topology, onto which a centralized scheduler maps data streams using TDMA channel access. We realised TDMH as a unitary codebase, that we ran on both the OMNeT++ simulator and WandStem wireless nodes. As a result we can state that when built atop the IEEE 802.15.4 physical layer, TDMH can scale up to 100 nodes, 10 hops and beyond, despite the limited available bandwidth.

==> img/MACstructure.tex <==

\begin{tikzpicture}


\node[right,draw=black,fill=yellow,
      minimum width=25mm,minimum height=5mm]
      at (0,0) (D1) {D}; 
\foreach \x in {25mm,30mm,35mm,40mm}
{
\node[right,draw=black,fill=blue!20!white,
      minimum width=5mm,minimum height=5mm]
      at (\x,0){};
}
\node[right,draw=black,fill=green!80!white,
      minimum width=15mm,minimum height=5mm]
      at (45mm,0) (U1) {U}; 
\foreach \x in {15mm,20mm,25mm,30mm,35mm,40mm}
{
\node[right,draw=black,fill=blue!20!white,
      minimum width=5mm,minimum height=5mm]
      at (\x+45mm,0){};
}


\node[right,draw=black,fill=yellow,
      minimum width=25mm,minimum height=5mm]
      at (90mm,0) (D2) {D}; 
\foreach \x in {25mm,30mm,35mm,40mm}
{
\node[right,draw=black,fill=blue!20!white,
      minimum width=5mm,minimum height=5mm]
      at (\x+90mm,0){};
}
\node[right,draw=black,fill=green!80!white,
      minimum width=15mm,minimum height=5mm]
      at (135mm,0) (U2) {U}; 
\foreach \x in {15mm,20mm,25mm,30mm,35mm,40mm}
{
\node[right,draw=black,fill=blue!20!white,
      minimum width=5mm,minimum height=5mm]
      at (\x+135mm,0){};
}

\draw[|-|] (0,-5mm)
   -- node[pos=0.5,below]{$T_{tile}$}
  (45mm,-5mm);
\draw[|-|] (45mm,-5mm)
   -- node[pos=0.5,below]{$T_{tile}$}
  (90mm,-5mm);
\draw[|-|] (0,5mm)
   -- node[pos=0.5,above,yshift=0.5mm]{$T_{downlink}$}
  (25mm,5mm);
\draw[|-|] (30mm,5mm)
   -- node[pos=0.5,above,yshift=0.5mm]{$T_{data}$}
  (35mm,5mm);
\draw[|-|] (45mm,5mm)
   -- node[pos=0.5,above,yshift=0.5mm]{$T_{uplink}$}
  (60mm,5mm);
\draw[|-|] (0,13mm)
   -- node[pos=0.5,above,yshift=0.5mm]{$T_{control\;superframe}$}
  (90mm,13mm);
\draw[|-|] (0,21mm)
   -- node[pos=0.5,above,yshift=0.5mm]{$T_{data\;superframe}$}
  (180mm,21mm);

\end{tikzpicture}

